Lattice study of sphaleron transitions in a 2D O(3) sigma model

A lattice approach is developed to measure the sphaleron free energy. Its feasibility is demonstrated through a Monte Carlo study of the two-dimensional O(3) sigma model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%figure follows%%%%%%%%%%cut here%%%name jkcm_f.ps%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-1.2
%%
%%
%%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%%
%%
%%DocumentFonts: Times-Bold
%%BoundingBox: 0 0 750 750
%%EndComments

50 dict begin

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
/patternGrayLevel idef
patternGrayLevel -1 eq {
/patternString idef
} if
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
printFont findfont printSize scalefont setfont
fgred fggreen fgblue setrgbcolor
/vertoffset printSize neg def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 3 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def

%%EndProlog

%I Idraw 4

Begin
%I b u
%I cfg u
%I cbg u
%I f u
%I p u
%I t
[ 0.800000 0 0 0.800000 0 0 ] concat
/originalCTM matrix currentmatrix def
%
%
%
%                              TYPE `plot2ps -help' FOR MORE INFORMATION.
%
%

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1118 1589
1190 1589
1190 1661
1118 1661
1118 1589
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1302 1674
1302 1580
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1307 1674
1361 1589
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1307 1665
1361 1580
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1361 1674
1361 1580
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1289 1674
1307 1674
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1347 1674
1374 1674
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1289 1580
1316 1580
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
1404 1604
1404 1553
1407 1544
1413 1541
1419 1541
1425 1544
1428 1550
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
1407 1604
1407 1553
1410 1544
1413 1541
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1395 1583
1419 1583
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1524 1634
1605 1634
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1524 1607
1605 1607
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 20
1713 1656
1718 1652
1713 1647
1709 1652
1709 1656
1713 1665
1718 1670
1731 1674
1749 1674
1763 1670
1767 1665
1772 1656
1772 1647
1767 1638
1754 1629
1731 1621
1722 1616
1713 1607
1709 1594
1709 1580
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
1749 1674
1758 1670
1763 1665
1767 1656
1767 1647
1763 1638
1749 1629
1731 1621
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
1709 1589
1713 1594
1722 1594
1745 1585
1758 1585
1767 1589
1772 1594
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
1722 1594
1745 1580
1763 1580
1767 1585
1772 1594
1772 1603
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 14
1875 1625
1884 1634
1898 1638
1893 1643
1884 1638
1875 1625
1871 1612
1871 1598
1875 1585
1880 1580
1889 1580
1898 1585
1907 1598
1911 1612
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
1871 1598
1875 1589
1880 1585
1889 1585
1898 1589
1907 1598
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 14
1907 1612
1907 1598
1911 1585
1916 1580
1925 1580
1934 1585
1943 1598
1947 1612
1947 1625
1943 1638
1938 1643
1934 1638
1943 1634
1947 1625
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
1907 1598
1911 1589
1916 1585
1925 1585
1934 1589
1943 1598
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2051 1634
2132 1634
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2051 1607
2132 1607
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
2262 1674
2249 1670
2240 1656
2235 1634
2235 1621
2240 1598
2249 1585
2262 1580
2271 1580
2285 1585
2294 1598
2298 1621
2298 1634
2294 1656
2285 1670
2271 1674
2262 1674
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2262 1674
2253 1670
2249 1665
2244 1656
2240 1634
2240 1621
2244 1598
2249 1589
2253 1585
2262 1580
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2271 1580
2280 1585
2285 1589
2289 1598
2294 1621
2294 1634
2289 1656
2285 1665
2280 1670
2271 1674
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2334 1589
2330 1585
2334 1580
2339 1585
2334 1589
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
2384 1656
2393 1661
2406 1674
2406 1580
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2402 1670
2402 1580
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2384 1580
2424 1580
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1118 1373
1190 1445
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1118 1445
1190 1373
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1302 1458
1302 1364
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1307 1458
1361 1373
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1307 1449
1361 1364
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1361 1458
1361 1364
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1289 1458
1307 1458
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1347 1458
1374 1458
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1289 1364
1316 1364
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
1404 1388
1404 1337
1407 1328
1413 1325
1419 1325
1425 1328
1428 1334
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
1407 1388
1407 1337
1410 1328
1413 1325
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1395 1367
1419 1367
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1524 1418
1605 1418
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1524 1391
1605 1391
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 15
1713 1440
1718 1436
1713 1431
1709 1436
1709 1440
1713 1449
1718 1454
1731 1458
1749 1458
1763 1454
1767 1445
1767 1431
1763 1422
1749 1418
1736 1418
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
1749 1458
1758 1454
1763 1445
1763 1431
1758 1422
1749 1418
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 16
1749 1418
1758 1413
1767 1405
1772 1396
1772 1382
1767 1373
1763 1369
1749 1364
1731 1364
1718 1369
1713 1373
1709 1382
1709 1387
1713 1391
1718 1387
1713 1382
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
1763 1409
1767 1396
1767 1382
1763 1373
1758 1369
1749 1364
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 14
1875 1409
1884 1418
1898 1422
1893 1427
1884 1422
1875 1409
1871 1396
1871 1382
1875 1369
1880 1364
1889 1364
1898 1369
1907 1382
1911 1396
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
1871 1382
1875 1373
1880 1369
1889 1369
1898 1373
1907 1382
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 14
1907 1396
1907 1382
1911 1369
1916 1364
1925 1364
1934 1369
1943 1382
1947 1396
1947 1409
1943 1422
1938 1427
1934 1422
1943 1418
1947 1409
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
1907 1382
1911 1373
1916 1369
1925 1369
1934 1373
1943 1382
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2051 1418
2132 1418
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2051 1391
2132 1391
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
2262 1458
2249 1454
2240 1440
2235 1418
2235 1405
2240 1382
2249 1369
2262 1364
2271 1364
2285 1369
2294 1382
2298 1405
2298 1418
2294 1440
2285 1454
2271 1458
2262 1458
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2262 1458
2253 1454
2249 1449
2244 1440
2240 1418
2240 1405
2244 1382
2249 1373
2253 1369
2262 1364
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2271 1364
2280 1369
2285 1373
2289 1382
2294 1405
2294 1418
2289 1440
2285 1449
2280 1454
2271 1458
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2334 1373
2330 1369
2334 1364
2339 1369
2334 1373
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
2397 1458
2384 1454
2375 1440
2370 1418
2370 1405
2375 1382
2384 1369
2397 1364
2406 1364
2420 1369
2429 1382
2433 1405
2433 1418
2429 1440
2420 1454
2406 1458
2397 1458
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2397 1458
2388 1454
2384 1449
2379 1440
2375 1418
2375 1405
2379 1382
2384 1373
2388 1369
2397 1364
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2406 1364
2415 1369
2420 1373
2424 1382
2429 1405
2429 1418
2424 1440
2420 1449
2415 1454
2406 1458
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 28
2514 1445
2510 1440
2514 1436
2519 1440
2519 1445
2514 1454
2505 1458
2492 1458
2478 1454
2469 1445
2465 1436
2460 1418
2460 1391
2465 1378
2474 1369
2487 1364
2496 1364
2510 1369
2519 1378
2523 1391
2523 1396
2519 1409
2510 1418
2496 1422
2492 1422
2478 1418
2469 1409
2465 1396
28 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
2492 1458
2483 1454
2474 1445
2469 1436
2465 1418
2465 1391
2469 1378
2478 1369
2487 1364
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
2496 1364
2505 1369
2514 1378
2519 1391
2519 1396
2514 1409
2505 1418
2496 1422
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2550 1458
2550 1431
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
2550 1440
2555 1449
2564 1458
2573 1458
2595 1445
2604 1445
2609 1449
2613 1458
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
2555 1449
2564 1454
2573 1454
2595 1445
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
2613 1458
2613 1445
2609 1431
2591 1409
2586 1400
2582 1387
2582 1364
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2609 1431
2586 1409
2582 1400
2577 1387
2577 1364
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1154 1156
1190 1192
1154 1228
1118 1192
1154 1156
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1302 1241
1302 1147
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1307 1241
1361 1156
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1307 1232
1361 1147
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1361 1241
1361 1147
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1289 1241
1307 1241
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1347 1241
1374 1241
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1289 1147
1316 1147
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
1404 1171
1404 1120
1407 1111
1413 1108
1419 1108
1425 1111
1428 1117
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
1407 1171
1407 1120
1410 1111
1413 1108
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1395 1150
1419 1150
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1524 1201
1605 1201
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1524 1174
1605 1174
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1749 1232
1749 1147
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1754 1241
1754 1147
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1754 1241
1704 1174
1776 1174
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1736 1147
1767 1147
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 14
1875 1192
1884 1201
1898 1205
1893 1210
1884 1205
1875 1192
1871 1179
1871 1165
1875 1152
1880 1147
1889 1147
1898 1152
1907 1165
1911 1179
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
1871 1165
1875 1156
1880 1152
1889 1152
1898 1156
1907 1165
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 14
1907 1179
1907 1165
1911 1152
1916 1147
1925 1147
1934 1152
1943 1165
1947 1179
1947 1192
1943 1205
1938 1210
1934 1205
1943 1201
1947 1192
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
1907 1165
1911 1156
1916 1152
1925 1152
1934 1156
1943 1165
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2051 1201
2132 1201
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2051 1174
2132 1174
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
2262 1241
2249 1237
2240 1223
2235 1201
2235 1188
2240 1165
2249 1152
2262 1147
2271 1147
2285 1152
2294 1165
2298 1188
2298 1201
2294 1223
2285 1237
2271 1241
2262 1241
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2262 1241
2253 1237
2249 1232
2244 1223
2240 1201
2240 1188
2244 1165
2249 1156
2253 1152
2262 1147
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2271 1147
2280 1152
2285 1156
2289 1165
2294 1188
2294 1201
2289 1223
2285 1232
2280 1237
2271 1241
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2334 1156
2330 1152
2334 1147
2339 1152
2334 1156
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
2397 1241
2384 1237
2375 1223
2370 1201
2370 1188
2375 1165
2384 1152
2397 1147
2406 1147
2420 1152
2429 1165
2433 1188
2433 1201
2429 1223
2420 1237
2406 1241
2397 1241
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2397 1241
2388 1237
2384 1232
2379 1223
2375 1201
2375 1188
2379 1165
2384 1156
2388 1152
2397 1147
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2406 1147
2415 1152
2420 1156
2424 1165
2429 1188
2429 1201
2424 1223
2420 1232
2415 1237
2406 1241
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2469 1241
2460 1196
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 19
2460 1196
2469 1205
2483 1210
2496 1210
2510 1205
2519 1196
2523 1183
2523 1174
2519 1161
2510 1152
2496 1147
2483 1147
2469 1152
2465 1156
2460 1165
2460 1170
2465 1174
2469 1170
2465 1165
19 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
2496 1210
2505 1205
2514 1196
2519 1183
2519 1174
2514 1161
2505 1152
2496 1147
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2469 1241
2514 1241
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
2469 1237
2492 1237
2514 1241
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
2149 2760
2140 2755
2136 2751
2131 2742
2131 2733
2136 2724
2140 2720
2149 2715
2158 2715
2167 2720
2171 2724
2176 2733
2176 2742
2171 2751
2167 2755
2158 2760
2149 2760
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
2140 2755
2136 2746
2136 2729
2140 2720
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
2167 2720
2171 2729
2171 2746
2167 2755
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2171 2751
2176 2755
2185 2760
2185 2755
2176 2755
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
2136 2724
2131 2720
2127 2711
2127 2706
2131 2697
2145 2693
2167 2693
2180 2688
2185 2684
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 15
2127 2706
2131 2702
2145 2697
2167 2697
2180 2693
2185 2684
2185 2679
2180 2670
2167 2666
2140 2666
2127 2670
2122 2679
2122 2684
2127 2693
2140 2697
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2216 2793
2270 2793
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 20
2294 2817
2297 2814
2294 2811
2291 2814
2291 2817
2294 2823
2297 2826
2306 2829
2318 2829
2327 2826
2330 2823
2333 2817
2333 2811
2330 2805
2321 2799
2306 2793
2300 2790
2294 2784
2291 2775
2291 2766
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
2318 2829
2324 2826
2327 2823
2330 2817
2330 2811
2327 2805
2318 2799
2306 2793
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
2291 2772
2294 2775
2300 2775
2315 2769
2324 2769
2330 2772
2333 2775
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
2300 2775
2315 2766
2327 2766
2330 2769
2333 2775
2333 2781
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
2360 2733
2414 2733
2414 2742
2410 2751
2405 2755
2396 2760
2383 2760
2369 2755
2360 2746
2356 2733
2356 2724
2360 2711
2369 2702
2383 2697
2392 2697
2405 2702
2414 2711
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
2410 2733
2410 2746
2405 2755
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
2383 2760
2374 2755
2365 2746
2360 2733
2360 2724
2365 2711
2374 2702
2383 2697
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2446 2760
2495 2697
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2450 2760
2500 2697
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2500 2760
2446 2697
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2437 2760
2464 2760
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2482 2760
2509 2760
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2437 2697
2464 2697
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2482 2697
2509 2697
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2540 2760
2540 2666
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2545 2760
2545 2666
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 14
2545 2746
2554 2755
2563 2760
2572 2760
2585 2755
2594 2746
2599 2733
2599 2724
2594 2711
2585 2702
2572 2697
2563 2697
2554 2702
2545 2711
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
2572 2760
2581 2755
2590 2746
2594 2733
2594 2724
2590 2711
2581 2702
2572 2697
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2527 2760
2545 2760
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2527 2666
2558 2666
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
2662 2809
2653 2800
2644 2787
2635 2769
2630 2746
2630 2729
2635 2706
2644 2688
2653 2675
2662 2666
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
2653 2800
2644 2782
2639 2769
2635 2746
2635 2729
2639 2706
2644 2693
2653 2675
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2693 2738
2774 2738
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 13
2828 2791
2815 2787
2810 2778
2810 2764
2815 2755
2828 2751
2846 2751
2860 2755
2864 2764
2864 2778
2860 2787
2846 2791
2828 2791
13 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
2828 2791
2819 2787
2815 2778
2815 2764
2819 2755
2828 2751
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
2846 2751
2855 2755
2860 2764
2860 2778
2855 2787
2846 2791
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 16
2828 2751
2815 2746
2810 2742
2806 2733
2806 2715
2810 2706
2815 2702
2828 2697
2846 2697
2860 2702
2864 2706
2869 2715
2869 2733
2864 2742
2860 2746
2846 2751
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
2828 2751
2819 2746
2815 2742
2810 2733
2810 2715
2815 2706
2819 2702
2828 2697
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
2846 2697
2855 2702
2860 2706
2864 2715
2864 2733
2860 2742
2855 2746
2846 2751
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 14
2900 2742
2909 2751
2923 2755
2918 2760
2909 2755
2900 2742
2896 2729
2896 2715
2900 2702
2905 2697
2914 2697
2923 2702
2932 2715
2936 2729
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
2896 2715
2900 2706
2905 2702
2914 2702
2923 2706
2932 2715
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 14
2932 2729
2932 2715
2936 2702
2941 2697
2950 2697
2959 2702
2968 2715
2972 2729
2972 2742
2968 2755
2963 2760
2959 2755
2968 2751
2972 2742
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
2932 2715
2936 2706
2941 2702
2950 2702
2959 2706
2968 2715
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3076 2809
2995 2666
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
3121 2760
3112 2755
3107 2751
3103 2742
3103 2733
3107 2724
3112 2720
3121 2715
3130 2715
3139 2720
3143 2724
3148 2733
3148 2742
3143 2751
3139 2755
3130 2760
3121 2760
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
3112 2755
3107 2746
3107 2729
3112 2720
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
3139 2720
3143 2729
3143 2746
3139 2755
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3143 2751
3148 2755
3157 2760
3157 2755
3148 2755
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
3107 2724
3103 2720
3098 2711
3098 2706
3103 2697
3116 2693
3139 2693
3152 2688
3157 2684
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 15
3098 2706
3103 2702
3116 2697
3139 2697
3152 2693
3157 2684
3157 2679
3152 2670
3139 2666
3112 2666
3098 2670
3094 2679
3094 2684
3098 2693
3112 2697
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 20
3188 2817
3191 2814
3188 2811
3185 2814
3185 2817
3188 2823
3191 2826
3200 2829
3212 2829
3221 2826
3224 2823
3227 2817
3227 2811
3224 2805
3215 2799
3200 2793
3194 2790
3188 2784
3185 2775
3185 2766
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
3212 2829
3218 2826
3221 2823
3224 2817
3224 2811
3221 2805
3212 2799
3200 2793
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
3185 2772
3188 2775
3194 2775
3209 2769
3218 2769
3224 2772
3227 2775
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
3194 2775
3209 2766
3221 2766
3224 2769
3227 2775
3227 2781
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3277 2791
3277 2697
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3281 2791
3281 2697
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
3250 2791
3245 2764
3245 2791
3313 2791
3313 2764
3308 2791
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3263 2697
3295 2697
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
3335 2809
3344 2800
3353 2787
3362 2769
3367 2746
3367 2729
3362 2706
3353 2688
3344 2675
3335 2666
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
3344 2800
3353 2782
3358 2769
3362 2746
3362 2729
3358 2706
3353 2693
3344 2675
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1604 3084
2167 2484
2729 1872
3292 1251
3742 748
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1038 3111
1046 3111
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1038 3089
1046 3089
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1042 3111
1042 3089
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1018 3076
1066 3076
1066 3124
1018 3124
1018 3076
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1130 3039
1140 3039
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1130 3014
1140 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1135 3039
1135 3014
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1111 3003
1159 3003
1159 3051
1111 3051
1111 3003
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1597 2776
1611 2776
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1597 2740
1611 2740
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1604 2776
1604 2740
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
1580 2734
1628 2734
1628 2782
1580 2782
1580 2734
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2301 2199
2313 2199
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2301 2168
2313 2168
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2307 2199
2307 2168
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2283 2160
2331 2160
2331 2208
2283 2208
2283 2160
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2538 1988
2546 1988
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2538 1968
2546 1968
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2542 1988
2542 1968
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2518 1954
2566 1954
2566 2002
2518 2002
2518 1954
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2800 1731
2818 1731
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2800 1685
2818 1685
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2809 1731
2809 1685
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2785 1685
2833 1685
2833 1733
2785 1733
2785 1685
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3108 1435
3128 1435
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3108 1384
3128 1384
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3118 1435
3118 1384
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3094 1386
3142 1386
3142 1434
3094 1434
3094 1386
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3468 1089
3490 1089
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3468 1031
3490 1031
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3479 1089
3479 1031
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3455 1037
3503 1037
3503 1085
3455 1085
3455 1037
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2533 2011
2551 2011
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2533 1963
2551 1963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2542 2011
2542 1963
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2518 1964
2566 2012
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2518 2012
2566 1964
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2794 1785
2824 1785
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2794 1707
2824 1707
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2809 1785
2809 1707
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2785 1724
2833 1772
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2785 1772
2833 1724
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3096 1515
3140 1515
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3096 1401
3140 1401
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3118 1515
3118 1401
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3094 1438
3142 1486
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3094 1486
3142 1438
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2297 2313
2317 2313
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2297 2261
2317 2261
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2307 2313
2307 2261
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2307 2264
2331 2288
2307 2312
2283 2288
2307 2264
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2529 2039
2555 2039
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2529 1971
2555 1971
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2542 2039
2542 1971
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2542 1982
2566 2006
2542 2030
2518 2006
2542 1982
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2795 1755
2823 1755
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2795 1681
2823 1681
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2809 1755
2809 1681
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2809 1695
2833 1719
2809 1743
2785 1719
2809 1695
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3099 1582
3137 1582
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3099 1483
3137 1483
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3118 1582
3118 1483
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
3118 1511
3142 1535
3118 1559
3094 1535
3118 1511
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
929 650
3853 650
3853 3574
929 3574
929 650
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1042 650
1042 800
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1042 3424
1042 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1267 650
1267 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1267 3524
1267 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1492 650
1492 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1492 3524
1492 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1717 650
1717 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1717 3524
1717 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1942 650
1942 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1942 3524
1942 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2167 650
2167 800
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2167 3424
2167 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2392 650
2392 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2392 3524
2392 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2617 650
2617 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2617 3524
2617 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2842 650
2842 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2842 3524
2842 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3067 650
3067 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3067 3524
3067 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3292 650
3292 800
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3292 3424
3292 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3517 650
3517 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3517 3524
3517 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3742 650
3742 700
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3742 3524
3742 3574
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 944
979 944
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 944
3853 944
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 1115
979 1115
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 1115
3853 1115
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 1237
979 1237
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 1237
3853 1237
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 1331
979 1331
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 1331
3853 1331
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 1409
979 1409
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 1409
3853 1409
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 1474
979 1474
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 1474
3853 1474
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 1531
979 1531
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 1531
3853 1531
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 1580
979 1580
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 1580
3853 1580
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 1625
1079 1625
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3703 1625
3853 1625
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 1919
979 1919
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 1919
3853 1919
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 2090
979 2090
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 2090
3853 2090
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 2212
979 2212
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 2212
3853 2212
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 2306
979 2306
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 2306
3853 2306
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 2384
979 2384
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 2384
3853 2384
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 2449
979 2449
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 2449
3853 2449
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 2506
979 2506
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 2506
3853 2506
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 2555
979 2555
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 2555
3853 2555
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 2600
1079 2600
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3703 2600
3853 2600
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 2894
979 2894
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 2894
3853 2894
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 3065
979 3065
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 3065
3853 3065
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 3187
979 3187
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 3187
3853 3187
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 3281
979 3281
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 3281
3853 3281
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 3359
979 3359
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 3359
3853 3359
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 3424
979 3424
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 3424
3853 3424
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 3481
979 3481
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 3481
3853 3481
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
929 3530
979 3530
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
3803 3530
3853 3530
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1051 510
1051 425
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1055 519
1055 425
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 3
1055 519
1006 452
1078 452
3 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
1038 425
1069 425
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 28
2189 506
2185 501
2189 497
2194 501
2194 506
2189 515
2180 519
2167 519
2154 515
2145 506
2140 497
2136 479
2136 452
2140 439
2149 430
2163 425
2172 425
2185 430
2194 439
2198 452
2198 457
2194 470
2185 479
2172 483
2167 483
2154 479
2145 470
2140 457
28 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
2167 519
2158 515
2149 506
2145 497
2140 479
2140 452
2145 439
2154 430
2163 425
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
2172 425
2180 430
2189 439
2194 452
2194 457
2189 470
2180 479
2172 483
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 13
3283 519
3270 515
3265 506
3265 492
3270 483
3283 479
3301 479
3314 483
3319 492
3319 506
3314 515
3301 519
3283 519
13 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
3283 519
3274 515
3270 506
3270 492
3274 483
3283 479
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
3301 479
3310 483
3314 492
3314 506
3310 515
3301 519
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 16
3283 479
3270 474
3265 470
3261 461
3261 443
3265 434
3270 430
3283 425
3301 425
3314 430
3319 434
3323 443
3323 461
3319 470
3314 474
3301 479
16 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
3283 479
3274 474
3270 470
3265 461
3265 443
3270 434
3274 430
3283 425
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
3301 425
3310 430
3314 434
3319 443
3319 461
3314 470
3310 474
3301 479
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
714 681
723 686
737 699
737 605
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
732 695
732 605
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
714 605
754 605
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
817 699
804 695
795 681
790 659
790 646
795 623
804 610
817 605
826 605
840 610
849 623
853 646
853 659
849 681
840 695
826 699
817 699
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
817 699
808 695
804 690
799 681
795 659
795 646
799 623
804 614
808 610
817 605
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
826 605
835 610
840 614
844 623
849 646
849 659
844 681
840 690
835 695
826 699
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
624 1656
633 1661
647 1674
647 1580
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
642 1670
642 1580
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
624 1580
664 1580
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
727 1674
714 1670
705 1656
700 1634
700 1621
705 1598
714 1585
727 1580
736 1580
750 1585
759 1598
763 1621
763 1634
759 1656
750 1670
736 1674
727 1674
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
727 1674
718 1670
714 1665
709 1656
705 1634
705 1621
709 1598
714 1589
718 1585
727 1580
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
736 1580
745 1585
750 1589
754 1598
759 1621
759 1634
754 1656
750 1665
745 1670
736 1674
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
817 1674
804 1670
795 1656
790 1634
790 1621
795 1598
804 1585
817 1580
826 1580
840 1585
849 1598
853 1621
853 1634
849 1656
840 1670
826 1674
817 1674
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
817 1674
808 1670
804 1665
799 1656
795 1634
795 1621
799 1598
804 1589
808 1585
817 1580
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
826 1580
835 1585
840 1589
844 1598
849 1621
849 1634
844 1656
840 1665
835 1670
826 1674
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
534 2631
543 2636
557 2649
557 2555
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
552 2645
552 2555
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
534 2555
574 2555
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
637 2649
624 2645
615 2631
610 2609
610 2596
615 2573
624 2560
637 2555
646 2555
660 2560
669 2573
673 2596
673 2609
669 2631
660 2645
646 2649
637 2649
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
637 2649
628 2645
624 2640
619 2631
615 2609
615 2596
619 2573
624 2564
628 2560
637 2555
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
646 2555
655 2560
660 2564
664 2573
669 2596
669 2609
664 2631
660 2640
655 2645
646 2649
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
727 2649
714 2645
705 2631
700 2609
700 2596
705 2573
714 2560
727 2555
736 2555
750 2560
759 2573
763 2596
763 2609
759 2631
750 2645
736 2649
727 2649
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
727 2649
718 2645
714 2640
709 2631
705 2609
705 2596
709 2573
714 2564
718 2560
727 2555
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
736 2555
745 2560
750 2564
754 2573
759 2596
759 2609
754 2631
750 2640
745 2645
736 2649
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
817 2649
804 2645
795 2631
790 2609
790 2596
795 2573
804 2560
817 2555
826 2555
840 2560
849 2573
853 2596
853 2609
849 2631
840 2645
826 2649
817 2649
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
817 2649
808 2645
804 2640
799 2631
795 2609
795 2596
799 2573
804 2564
808 2560
817 2555
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
826 2555
835 2560
840 2564
844 2573
849 2596
849 2609
844 2631
840 2640
835 2645
826 2649
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
444 3606
453 3611
467 3624
467 3530
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
462 3620
462 3530
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
444 3530
484 3530
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
547 3624
534 3620
525 3606
520 3584
520 3571
525 3548
534 3535
547 3530
556 3530
570 3535
579 3548
583 3571
583 3584
579 3606
570 3620
556 3624
547 3624
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
547 3624
538 3620
534 3615
529 3606
525 3584
525 3571
529 3548
534 3539
538 3535
547 3530
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
556 3530
565 3535
570 3539
574 3548
579 3571
579 3584
574 3606
570 3615
565 3620
556 3624
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
637 3624
624 3620
615 3606
610 3584
610 3571
615 3548
624 3535
637 3530
646 3530
660 3535
669 3548
673 3571
673 3584
669 3606
660 3620
646 3624
637 3624
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
637 3624
628 3620
624 3615
619 3606
615 3584
615 3571
619 3548
624 3539
628 3535
637 3530
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
646 3530
655 3535
660 3539
664 3548
669 3571
669 3584
664 3606
660 3615
655 3620
646 3624
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
727 3624
714 3620
705 3606
700 3584
700 3571
705 3548
714 3535
727 3530
736 3530
750 3535
759 3548
763 3571
763 3584
759 3606
750 3620
736 3624
727 3624
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
727 3624
718 3620
714 3615
709 3606
705 3584
705 3571
709 3548
714 3539
718 3535
727 3530
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
736 3530
745 3535
750 3539
754 3548
759 3571
759 3584
754 3606
750 3615
745 3620
736 3624
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
817 3624
804 3620
795 3606
790 3584
790 3571
795 3548
804 3535
817 3530
826 3530
840 3535
849 3548
853 3571
853 3584
849 3606
840 3620
826 3624
817 3624
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
817 3624
808 3620
804 3615
799 3606
795 3584
795 3571
799 3548
804 3539
808 3535
817 3530
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
826 3530
835 3535
840 3539
844 3548
849 3571
849 3584
844 3606
840 3615
835 3620
826 3624
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
2216 321
2225 326
2239 339
2239 245
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2234 335
2234 245
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2216 245
2256 245
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
2369 357
2288 214
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
2414 308
2405 303
2400 299
2396 290
2396 281
2400 272
2405 268
2414 263
2423 263
2432 268
2436 272
2441 281
2441 290
2436 299
2432 303
2423 308
2414 308
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
2405 303
2400 294
2400 277
2405 268
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
2432 268
2436 277
2436 294
2432 303
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 5
2436 299
2441 303
2450 308
2450 303
2441 303
5 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
2400 272
2396 268
2391 259
2391 254
2396 245
2409 241
2432 241
2445 236
2450 232
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 15
2391 254
2396 250
2409 245
2432 245
2445 241
2450 232
2450 227
2445 218
2432 214
2405 214
2391 218
2387 227
2387 232
2391 241
2405 245
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 20
2481 365
2484 362
2481 359
2478 362
2478 365
2481 371
2484 374
2493 377
2505 377
2514 374
2517 371
2520 365
2520 359
2517 353
2508 347
2493 341
2487 338
2481 332
2478 323
2478 314
20 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
2505 377
2511 374
2514 371
2517 365
2517 359
2514 353
2505 347
2493 341
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
2478 320
2481 323
2487 323
2502 317
2511 317
2517 320
2520 323
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 6
2487 323
2502 314
2514 314
2517 317
2520 323
2520 329
6 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
235 1727
329 1727
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
235 1731
329 1731
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
235 1713
235 1767
239 1780
244 1785
253 1789
266 1789
275 1785
280 1780
284 1767
284 1731
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
235 1767
239 1776
244 1780
253 1785
266 1785
275 1780
280 1776
284 1767
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
329 1713
329 1745
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 15
332 1848
326 1851
338 1851
332 1848
329 1845
326 1839
326 1827
329 1821
332 1818
338 1818
341 1821
344 1827
350 1842
353 1848
356 1851
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 15
335 1818
338 1821
341 1827
347 1842
350 1848
353 1851
362 1851
365 1848
368 1842
368 1830
365 1824
362 1821
356 1818
368 1818
362 1821
15 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
326 1875
389 1875
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
326 1878
389 1878
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 14
335 1878
329 1884
326 1890
326 1896
329 1905
335 1911
344 1914
350 1914
359 1911
365 1905
368 1896
368 1890
365 1884
359 1878
14 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
326 1896
329 1902
335 1908
344 1911
350 1911
359 1908
365 1902
368 1896
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
326 1866
326 1878
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
389 1866
389 1887
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
305 1938
368 1938
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
305 1941
368 1941
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 7
335 1941
329 1947
326 1956
326 1962
329 1971
335 1974
368 1974
7 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
326 1962
329 1968
335 1971
368 1971
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
305 1929
305 1941
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
368 1929
368 1950
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
368 1962
368 1983
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
257 2007
320 2070
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
257 2070
320 2007
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
253 2115
248 2124
235 2137
329 2137
4 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
239 2133
329 2133
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
329 2115
329 2155
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 17
235 2218
239 2205
253 2196
275 2191
288 2191
311 2196
324 2205
329 2218
329 2227
324 2241
311 2250
288 2254
275 2254
253 2250
239 2241
235 2227
235 2218
17 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
235 2218
239 2209
244 2205
253 2200
275 2196
288 2196
311 2200
320 2205
324 2209
329 2218
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 10
329 2227
324 2236
320 2241
311 2245
288 2250
275 2250
253 2245
244 2241
239 2236
235 2227
10 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 28
206 2319
209 2316
212 2319
209 2322
206 2322
200 2319
197 2313
197 2304
200 2295
206 2289
212 2286
224 2283
242 2283
251 2286
257 2292
260 2301
260 2307
257 2316
251 2322
242 2325
239 2325
230 2322
224 2316
221 2307
221 2304
224 2295
230 2289
239 2286
28 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 9
197 2304
200 2298
206 2292
212 2289
224 2286
242 2286
251 2289
257 2295
260 2301
9 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 8
260 2307
257 2313
251 2319
242 2322
239 2322
230 2319
224 2313
221 2307
8 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
217 2424
360 2343
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
235 2455
329 2455
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
235 2460
329 2460
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 2
235 2442
235 2473
2 MLine
End

Begin %I MLine
%I b 65535
0 0 0 [  ] 0 SetB
%I cfg plotFg
0 0 0 SetCFg
%I cbg White
1 1 1 SetCBg
%I p
none SetP
%I t
[ 0.183105 0 0 0.183105 0 0 ] concat
%I 4
329 2442
329 2509
302 2509
329 2505
4 MLine
End

End %I eop

%%Trailer

end
showpage
